Off-Critical Lattice Analogues of $N=2$ Supersymmetric Quantum Integrable Models

We obtain off-critical (elliptic) Boltzmann weights for lattice models whose continuum limits correspond to massive, $N=2$ supersymmetric, quantum integrable field theories. We also compute the free energies of these models and show that they are analytic in the region of parameter space where we believe that the supersymmetry is unbroken. While the supersymmetry is not directly realized on the lattice, there is still a very close connection between the models described here and topological lattice models. A simple example is discussed in detail and some corner transfer matrix computations are also presented.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%  latdiag.eps   %%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Title: latdiagc.create
%%Creator: Create
%%CreationDate: Wed Jun 16 15:39:47 1993
%%For: warner
%%DocumentFonts: (atend)
%%Pages: 0 -1
%%BoundingBox: 17 17 354 330
%%EndComments

%%BeginDocument: /usr/lib/NextStep/printPackage.ps
%!PS-Adobe-2.0
%%Title: Printing Package
%%EndComments
%Version: 2.0
%Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put
__NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath
cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll
putinterval exch
	}repeat pop pop pop
}__NXbdef
/setcmykcolor{
	1.0 exch sub dup dup 6 -1 roll
	sub dup 0 lt{pop 0}if 5 1 roll
	4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll
	exch sub dup 0 lt{pop 0}if setrgbcolor
}__NXbdef
/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {//findfont exec}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {//findfont exec dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXProcArray 5 array __NXdef
/_NXChannels 0 __NXdef
/_NXTotalBytes 0 __NXdef
/_NXDoImageOp{
	1 index{dup}{1}ifelse /_NXChannels exch store
	_NXChannels 2 add 2 roll _NXProcArray 0 _NXChannels getinterval
astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv
1
add}ifelse
	4 index mul /_NXTotalBytes exch store pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill
grestore
	{	0 1 _NXChannels 1 sub{
			_NXProcArray exch get exec
			length _NXTotalBytes exch sub /_NXTotalBytes exch
store}for
		_NXTotalBytes 0 le{exit}if
	}loop /_NXProcArray 5 array def
}__NXbdef
/colorimage{_NXDoImageOp}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
%%EndDocument

gsave
-1 -9 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
/acsRect {
    moveto dup 0 exch rlineto exch 0 rlineto 0 exch neg rlineto closepath
} def /oval {
    translate scale newpath 0.5 0.5 0.5 0 360 arc
} def /ovalPath {
    4 copy oval closepath neg exch neg exch 4 -1 roll 1 exch div 4 -1 roll 1
exch div scale translate
} def /ff02 {
    oval gsave eofill grestore setgray matrix defaultmatrix setmatrix stroke
} def /ffr2 {
    4 copy rectfill 5 -1 roll setgray rectstroke
} def /line {
    moveto rlineto stroke
} def /SU {
    setmiterlimit setflat setlinewidth setlinecap setlinejoin gsave
} def /arrow {
    newpath moveto dup rotate -10 3 rlineto 3 -3 rlineto -3 -3 rlineto
closepath gsave 0 setlinejoin stroke grestore fill neg rotate
} def /plainarrow {
    gsave /y2 exch def /x2 exch def /y1 exch def /x1 exch def /y0 exch def
/x0
exch def newpath x0 y0 translate 0 0 moveto dup rotate x1 y1 lineto x2 y2
lineto x1 y1 neg lineto closepath gsave 0 setlinejoin stroke grestore fill
grestore
} def /frrb {
    /rad exch def /IV exch rad 2 mul sub def /IH exch rad 2 mul sub def 0.5
0.5
translate exch rad add exch moveto rad neg 0 rad neg 0 rad neg rad rcurveto
0
IV rlineto 0 rad 0 rad rad rad rcurveto IH 0 rlineto rad 0 rad 0 rad rad neg
rcurveto 0 IV neg rlineto 0 rad neg 0 rad neg rad neg rad neg rcurveto
closepath stroke -0.5 -0.5 translate
} def /firb {
    /rad exch def /IV exch rad 2 mul sub def /IH exch rad 2 mul sub def 0.5
0.5
translate exch rad add exch moveto rad neg 0 rad neg 0 rad neg rad rcurveto
0
IV rlineto 0 rad 0 rad rad rad rcurveto IH 0 rlineto rad 0 rad 0 rad rad neg
rcurveto 0 IV neg rlineto 0 rad neg 0 rad neg rad neg rad neg rcurveto
closepath fill -0.5 -0.5 translate
} def /rbp {
    /rad exch def /IV exch rad 2 mul sub def /IH exch rad 2 mul sub def exch
rad add exch moveto rad neg 0 rad neg 0 rad neg rad rcurveto 0 IV rlineto 0
rad
0 rad rad rad rcurveto IH 0 rlineto rad 0 rad 0 rad rad neg rcurveto 0 IV
neg
rlineto 0 rad neg 0 rad neg rad neg rad neg rcurveto closepath
} def /ffrb {
    5 copy firb 6 -1 roll setgray frrb
} def /rbox {
    /h exch def /w exch def h 2 div add exch w 2 div add exch translate
rotate
w 2 div neg h 2 div neg w h rectstroke
} def /rboxfilled {
    /h exch def /w exch def h 2 div add exch w 2 div add exch translate
rotate
w 2 div neg h 2 div neg w h rectfill
} def /rffb {
    5 copy gsave rboxfilled grestore 6 -1 roll setgray rbox
} def /roval {
    /h exch def /w exch def h 2 div add exch w 2 div add exch translate
rotate
w h w 2 div neg h 2 div neg gsave oval
} def /rovalstroke {
    roval matrix defaultmatrix setmatrix stroke grestore
} def /rovalfill {
    roval matrix defaultmatrix setmatrix fill grestore
} def /rofs {
    5 copy gsave rovalfill grestore 6 -1 roll setgray rovalstroke
} def /flipH {
    0 translate -1 1 scale
} def /flipV {
    0 exch translate 1 -1 scale
} def /pathtextdict 28 dict def /pathtext {
    pathtextdict begin /offset exch def /str exch def /pathdist 0 def
/setdist
offset def /charcount 0 def gsave flattenpath {
        movetoproc
    } {
        linetoproc
    } {
        curvetoproc
    } {
        closepathproc
    } pathforall grestore newpath end
} def pathtextdict begin /movetoproc {
    /newy exch def /newx exch def /firstx newx def /firsty newy def /ovr 0
def
newx newy transform /cpy exch /cpx exch def
} def /linetoproc {
    /oldx newx def /oldy newy def /newy exch def /newx exch def /dx newx
oldx
sub def /dy newy oldy sub def /dist dx dup mul dy dup mul add sqrt def dist
0
ne {
        /dsx dx dist div ovr mul def /dsy dy dist div ovr mul def oldx dsx
add
oldy dsy add transform /cpy exch def /cpx exch def /pathdist pathdist dist
add
def {
            getNextWidth setdist nextCharHalfWidth add pathdist le {
                charcount str length lt {
                    setchar
                } {
                    exit
                } ifelse
            } {
                /ovr setdist pathdist sub def exit
            } ifelse
        } loop
    } if
} def /curvetoproc {
    (Error) print
} def /closepathproc {
    firstx firsty linetoproc firstx firsty movetoproc
} def /getNextWidth {
    charcount 1 add str length lt {
        /nextCharHalfWidth str charcount 1 add 1 getinterval stringwidth pop
2
div def
    } if
} def /setchar {
    /char str charcount 1 getinterval def /charcount charcount 1 add def
/charwidth char stringwidth pop def gsave cpx cpy itransform translate dy dx
atan rotate 0 0 moveto char show currentpoint transform /cpy exch def /cpx
exch
def grestore /setdist setdist charwidth add def
} def end /c /curveto load def /l /lineto load def /m /moveto load def /s
/stroke load def /f /fill load def /S /scale load def /R /rotate load def /T
/translate load def /L /setlinewidth load def /N /newpath load def /C
/closepath load def
%%EndSetup
gsave
17 17 337 313 rectclip
17 17 337 313 rectclip
0 0 0.15 1 10 SU
29 29 T
N
1 L
0 setgray
290 290 0 0 line
0 0 T
grestore
0 0 0.15 1 10 SU
29 29 T
N
1 L
0 setgray
290 -290 0 290 line
0 0 T
grestore
0 0 0.15 1 10 SU
87 87 T
N
1 L
0 setgray
232 -232 0 232 line
0 0 T
grestore
0 0 0.15 1 10 SU
145 145 T
N
1 L
0 setgray
174 -174 0 174 line
0 0 T
grestore
0 0 0.15 1 10 SU
29 29 T
N
1 L
0 setgray
232 -232 0 232 line
0 0 T
grestore
0 0 0.15 1 10 SU
29 29 T
N
1 L
0 setgray
174 -174 0 174 line
0 0 T
grestore
0 0 0.15 1 10 SU
29 29 T
N
1 L
0 setgray
116 -116 0 116 line
0 0 T
grestore
0 0 0.15 1 10 SU
29 29 T
N
1 L
0 setgray
58 -58 0 58 line
0 0 T
grestore
0 0 0.15 1 10 SU
87 29 T
N
1 L
0 setgray
232 232 0 0 line
0 0 T
grestore
0 0 0.15 1 10 SU
145 29 T
N
1 L
0 setgray
174 174 0 0 line
0 0 T
grestore
0 0 0.15 1 10 SU
203 29 T
N
1 L
0 setgray
116 116 0 0 line
0 0 T
grestore
0 0 0.15 1 10 SU
261 29 T
N
1 L
0 setgray
58 58 0 0 line
0 0 T
grestore
0 0 0.15 1 10 SU
29 87 T
N
1 L
0 setgray
232 232 0 0 line
0 0 T
grestore
0 0 0.15 1 10 SU
29 145 T
N
1 L
0 setgray
174 174 0 0 line
0 0 T
grestore
0 0 0.15 1 10 SU
29 203 T
N
1 L
0 setgray
116 116 0 0 line
0 0 T
grestore
0 0 0.15 1 10 SU
29 261 T
N
1 L
0 setgray
58 58 0 0 line
0 0 T
grestore
0 0 0.15 1 10 SU
26 26 T
293 3 T
N
3 L
0 setgray
0 0 m
0 0 l
-29 29 l
-58 0 l
-87 29 l
-116 0 l
-145 29 l
-174 0 l
-203 29 l
-232 0 l
-261 29 l
-290 0 l
s
grestore
0 0 0.15 1 10 SU
203 203 T
N
1 L
0 setgray
116 -116 0 116 line
0 0 T
grestore
0 0 0.15 1 10 SU
261 261 T
N
1 L
0 setgray
58 -58 0 58 line
0 0 T
grestore
0 0 0.15 1 10 SU
342 132 T
N
1 L
0 setgray
0 90 0 0 line
90.002655 0 90 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
325 157 T
[1 0 0 -1 0 31] concat
gsave
/Times-Roman findfont 16 scalefont [1 0 0 -1 0 0] makefont
69
exch
defineuserobject
69 execuserobject setfont
7 15.5 T
-90 R
-14.5 5 T
N 0 0 m
0 setgray
0 0 m
(time) show
0 0 T
grestore
grestore
0 setgray
0 0 0.15 1 10 SU
gsave
18 19 T
0 0 0.15 1 10 SU
10 20 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
40 11 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
187 21 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
243 20 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
129 22 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
69 22 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
99 10 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
156 11 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
215 11 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
272 10 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
grestore
grestore
0 setgray
0 0 0.15 1 10 SU
gsave
29 49 T
0 0 0.15 1 10 SU
10 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
126 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
69 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
184 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
243 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
40 10 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
157 11 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
98 10 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
216 11 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
272 10 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
grestore
grestore
0 setgray
0 0 0.15 1 10 SU
gsave
19 77 T
0 0 0.15 1 10 SU
10 20 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
40 11 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
187 21 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
243 20 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
129 22 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
69 22 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
99 10 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
156 11 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
215 11 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
272 10 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
grestore
grestore
0 setgray
0 0 0.15 1 10 SU
gsave
28 107 T
0 0 0.15 1 10 SU
10 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
126 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
69 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
184 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
243 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
40 10 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
157 11 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
98 10 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
216 11 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
272 10 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
grestore
grestore
0 setgray
0 0 0.15 1 10 SU
gsave
18 135 T
0 0 0.15 1 10 SU
10 20 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
40 11 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
187 21 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
243 20 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
129 22 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
69 22 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
99 10 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
156 11 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
215 11 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
272 10 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
grestore
grestore
0 setgray
0 0 0.15 1 10 SU
gsave
28 165 T
0 0 0.15 1 10 SU
10 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
126 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
69 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
184 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
243 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
40 10 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
157 11 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
98 10 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
216 11 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
272 10 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
grestore
grestore
0 setgray
0 0 0.15 1 10 SU
gsave
19 193 T
0 0 0.15 1 10 SU
10 20 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
40 11 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
187 21 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
243 20 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
129 22 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
69 22 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
99 10 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
156 11 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
215 11 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
272 10 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
grestore
grestore
0 setgray
0 0 0.15 1 10 SU
gsave
28 223 T
0 0 0.15 1 10 SU
10 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
126 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
69 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
184 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
243 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
40 10 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
157 11 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
98 10 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
216 11 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
272 10 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
grestore
grestore
0 setgray
0 0 0.15 1 10 SU
gsave
19 251 T
0 0 0.15 1 10 SU
10 20 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
40 11 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
187 21 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
243 20 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
129 22 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
69 22 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
99 10 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
156 11 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
215 11 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
272 10 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
grestore
grestore
0 setgray
0 0 0.15 1 10 SU
gsave
28 281 T
0 0 0.15 1 10 SU
10 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
126 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
69 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
184 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
243 20 T
N
0.15 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
40 10 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
157 11 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
98 10 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
216 11 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
272 10 T
N
0.15 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
grestore
grestore
gsave
0 0 360 360 rectclip
[1 0 0 -1 0 360] concat
grestore
grestore
%%Trailer
%%DocumentFonts: Times-Roman
%%%%%%%%%%%%%%%  end of latdiag.eps   %%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%  irfdiag.eps   %%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Title: irfdiag.create
%%Creator: Create
%%CreationDate: Wed Jun 16 15:22:11 1993
%%For: warner
%%DocumentFonts: (atend)
%%Pages: 0 -1
%%BoundingBox: 17 48 324 308
%%EndComments

%%BeginDocument: /usr/lib/NextStep/printPackage.ps
%!PS-Adobe-2.0
%%Title: Printing Package
%%EndComments
%Version: 2.0
%Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put
__NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath
cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll
putinterval exch
	}repeat pop pop pop
}__NXbdef
/setcmykcolor{
	1.0 exch sub dup dup 6 -1 roll
	sub dup 0 lt{pop 0}if 5 1 roll
	4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll
	exch sub dup 0 lt{pop 0}if setrgbcolor
}__NXbdef
/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {//findfont exec}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {//findfont exec dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXProcArray 5 array __NXdef
/_NXChannels 0 __NXdef
/_NXTotalBytes 0 __NXdef
/_NXDoImageOp{
	1 index{dup}{1}ifelse /_NXChannels exch store
	_NXChannels 2 add 2 roll _NXProcArray 0 _NXChannels getinterval
astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv
1
add}ifelse
	4 index mul /_NXTotalBytes exch store pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill
grestore
	{	0 1 _NXChannels 1 sub{
			_NXProcArray exch get exec
			length _NXTotalBytes exch sub /_NXTotalBytes exch
store}for
		_NXTotalBytes 0 le{exit}if
	}loop /_NXProcArray 5 array def
}__NXbdef
/colorimage{_NXDoImageOp}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
%%EndDocument

gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
/acsRect {
    moveto dup 0 exch rlineto exch 0 rlineto 0 exch neg rlineto closepath
} def /oval {
    translate scale newpath 0.5 0.5 0.5 0 360 arc
} def /ovalPath {
    4 copy oval closepath neg exch neg exch 4 -1 roll 1 exch div 4 -1 roll 1
exch div scale translate
} def /ff02 {
    oval gsave eofill grestore setgray matrix defaultmatrix setmatrix stroke
} def /ffr2 {
    4 copy rectfill 5 -1 roll setgray rectstroke
} def /line {
    moveto rlineto stroke
} def /SU {
    setmiterlimit setflat setlinewidth setlinecap setlinejoin gsave
} def /arrow {
    newpath moveto dup rotate -10 3 rlineto 3 -3 rlineto -3 -3 rlineto
closepath gsave 0 setlinejoin stroke grestore fill neg rotate
} def /plainarrow {
    gsave /y2 exch def /x2 exch def /y1 exch def /x1 exch def /y0 exch def
/x0
exch def newpath x0 y0 translate 0 0 moveto dup rotate x1 y1 lineto x2 y2
lineto x1 y1 neg lineto closepath gsave 0 setlinejoin stroke grestore fill
grestore
} def /frrb {
    /rad exch def /IV exch rad 2 mul sub def /IH exch rad 2 mul sub def 0.5
0.5
translate exch rad add exch moveto rad neg 0 rad neg 0 rad neg rad rcurveto
0
IV rlineto 0 rad 0 rad rad rad rcurveto IH 0 rlineto rad 0 rad 0 rad rad neg
rcurveto 0 IV neg rlineto 0 rad neg 0 rad neg rad neg rad neg rcurveto
closepath stroke -0.5 -0.5 translate
} def /firb {
    /rad exch def /IV exch rad 2 mul sub def /IH exch rad 2 mul sub def 0.5
0.5
translate exch rad add exch moveto rad neg 0 rad neg 0 rad neg rad rcurveto
0
IV rlineto 0 rad 0 rad rad rad rcurveto IH 0 rlineto rad 0 rad 0 rad rad neg
rcurveto 0 IV neg rlineto 0 rad neg 0 rad neg rad neg rad neg rcurveto
closepath fill -0.5 -0.5 translate
} def /rbp {
    /rad exch def /IV exch rad 2 mul sub def /IH exch rad 2 mul sub def exch
rad add exch moveto rad neg 0 rad neg 0 rad neg rad rcurveto 0 IV rlineto 0
rad
0 rad rad rad rcurveto IH 0 rlineto rad 0 rad 0 rad rad neg rcurveto 0 IV
neg
rlineto 0 rad neg 0 rad neg rad neg rad neg rcurveto closepath
} def /ffrb {
    5 copy firb 6 -1 roll setgray frrb
} def /rbox {
    /h exch def /w exch def h 2 div add exch w 2 div add exch translate
rotate
w 2 div neg h 2 div neg w h rectstroke
} def /rboxfilled {
    /h exch def /w exch def h 2 div add exch w 2 div add exch translate
rotate
w 2 div neg h 2 div neg w h rectfill
} def /rffb {
    5 copy gsave rboxfilled grestore 6 -1 roll setgray rbox
} def /roval {
    /h exch def /w exch def h 2 div add exch w 2 div add exch translate
rotate
w h w 2 div neg h 2 div neg gsave oval
} def /rovalstroke {
    roval matrix defaultmatrix setmatrix stroke grestore
} def /rovalfill {
    roval matrix defaultmatrix setmatrix fill grestore
} def /rofs {
    5 copy gsave rovalfill grestore 6 -1 roll setgray rovalstroke
} def /flipH {
    0 translate -1 1 scale
} def /flipV {
    0 exch translate 1 -1 scale
} def /pathtextdict 28 dict def /pathtext {
    pathtextdict begin /offset exch def /str exch def /pathdist 0 def
/setdist
offset def /charcount 0 def gsave flattenpath {
        movetoproc
    } {
        linetoproc
    } {
        curvetoproc
    } {
        closepathproc
    } pathforall grestore newpath end
} def pathtextdict begin /movetoproc {
    /newy exch def /newx exch def /firstx newx def /firsty newy def /ovr 0
def
newx newy transform /cpy exch /cpx exch def
} def /linetoproc {
    /oldx newx def /oldy newy def /newy exch def /newx exch def /dx newx
oldx
sub def /dy newy oldy sub def /dist dx dup mul dy dup mul add sqrt def dist
0
ne {
        /dsx dx dist div ovr mul def /dsy dy dist div ovr mul def oldx dsx
add
oldy dsy add transform /cpy exch def /cpx exch def /pathdist pathdist dist
add
def {
            getNextWidth setdist nextCharHalfWidth add pathdist le {
                charcount str length lt {
                    setchar
                } {
                    exit
                } ifelse
            } {
                /ovr setdist pathdist sub def exit
            } ifelse
        } loop
    } if
} def /curvetoproc {
    (Error) print
} def /closepathproc {
    firstx firsty linetoproc firstx firsty movetoproc
} def /getNextWidth {
    charcount 1 add str length lt {
        /nextCharHalfWidth str charcount 1 add 1 getinterval stringwidth pop
2
div def
    } if
} def /setchar {
    /char str charcount 1 getinterval def /charcount charcount 1 add def
/charwidth char stringwidth pop def gsave cpx cpy itransform translate dy dx
atan rotate 0 0 moveto char show currentpoint transform /cpy exch def /cpx
exch
def grestore /setdist setdist charwidth add def
} def end /c /curveto load def /l /lineto load def /m /moveto load def /s
/stroke load def /f /fill load def /S /scale load def /R /rotate load def /T
/translate load def /L /setlinewidth load def /N /newpath load def /C
/closepath load def
%%EndSetup
gsave
17 48 307 260 rectclip
17 48 307 260 rectclip
0 0 0.15 1 10 SU
36 72 T
N
3 L
0 setgray
108 -108 0 108 line
0 0 T
grestore
0 0 0.15 1 10 SU
144 72 T
N
3 L
0 setgray
108 108 0 0 line
0 0 T
grestore
0 0 0.15 1 10 SU
18 171 T
[1 0 0 -1 0 15] concat
gsave
/Symbol findfont 18 scalefont [1 0 0 -1 0 0] makefont
169
exch
defineuserobject
169 execuserobject setfont
7.5 7.5 T
-6.5 6 T
N 0 0 m
0 setgray
0 0 m
(L) show
0 0 T
grestore
grestore
0 setgray
0 0 0.15 1 10 SU
gsave
124 50 T
0 0 0.15 1 10 SU
gsave
169 execuserobject setfont
1 4 T
15 flipV
14.5 7.5 T
-13.5 6 T
N 0 0 m
0 setgray
0 0 m
(L+ ) show
0 0 T
grestore
grestore
0 0 0.15 1 10 SU
gsave
/Times-Roman findfont 12 scalefont [1 0 0 -1 0 0] makefont
173
exch
defineuserobject
173 execuserobject setfont
34 1 T
11 flipV
3 5.5 T
-2 4 T
N 0 0 m
0 setgray
0 0 m
(i) show
0 0 T
grestore
grestore
0 0 0.15 1 10 SU
gsave
/Times-Roman findfont 18 scalefont [1 0 0 -1 0 0] makefont
174
exch
defineuserobject
174 execuserobject setfont
25 4 T
11 flipV
5 5.5 T
-4 4 T
N 0 0 m
0 setgray
0 0 m
(e) show
0 0 T
grestore
grestore
grestore
grestore
0 setgray
0 0 0.15 1 10 SU
gsave
124 285 T
0 0 0.15 1 10 SU
gsave
169 execuserobject setfont
1 6 T
15 flipV
12.5 7.5 T
-11.5 6 T
N 0 0 m
0 setgray
0 0 m
(L+) show
0 0 T
grestore
grestore
0 0 0.15 1 10 SU
gsave
174 execuserobject setfont
26 6 T
11 flipV
5 5.5 T
-4 4 T
N 0 0 m
0 setgray
0 0 m
(e) show
0 0 T
grestore
grestore
0 0 0.15 1 10 SU
gsave
173 execuserobject setfont
34 1 T
11 flipV
4.5 5.5 T
-3 4 T
N 0 0 m
0 setgray
0 0 m
(k) show
0 0 T
grestore
grestore
grestore
grestore
0 setgray
0 0 0.15 1 10 SU
gsave
253 166 T
0 0 0.15 1 10 SU
gsave
169 execuserobject setfont
1 7 T
15 flipV
12.5 7.5 T
-11.5 6 T
N 0 0 m
0 setgray
0 0 m
(L+) show
0 0 T
grestore
grestore
0 0 0.15 1 10 SU
gsave
174 execuserobject setfont
25 7 T
12 flipV
19 6 T
-18 4 T
N 0 0 m
0 setgray
0 0 m
(e + e) show
0 0 T
grestore
grestore
0 0 0.15 1 10 SU
gsave
173 execuserobject setfont
60 1 T
13 flipV
4 6.5 T
-2 2 T
N 0 0 m
0 setgray
0 0 m
(j) show
0 0 T
grestore
grestore
0 0 0.15 1 10 SU
gsave
173 execuserobject setfont
33.5 2.5 T
11 flipV
3 5.5 T
-2 4 T
N 0 0 m
0 setgray
0 0 m
(i) show
0 0 T
grestore
grestore
grestore
grestore
0 setgray
0 0 0.15 1 10 SU
gsave
34 70 T
0 0 0.15 1 10 SU
1 1 T
109 217 T
N
1 L
0 setgray
0 0 m
-108 -108 l
0 -216 l
108 -108 l
0 0 l
C
s
grestore
0 0 0.15 1 10 SU
38 56 T
N
3 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
155 47 T
N
3 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
47 155 T
N
1 L
0 setgray
18 18 0 0 line
45.001328 18 18 arrow
0 0 T
grestore
0 0 0.15 1 10 SU
146 164 T
N
1 L
0 setgray
18 -18 0 18 line
-45.001328 18 0 arrow
0 0 T
grestore
grestore
grestore
gsave
0 0 324 324 rectclip
[1 0 0 -1 0 324] concat
grestore
grestore
%%Trailer
%%DocumentFonts: Symbol
%%+ Times-Roman
%%%%%%%%%%%%%%%  end of irfdiag.eps   %%%%%%%%%%%%%%%%%%%%%
